The Data-Driven Censored Newsvendor Problem

We study a censored variant of the data-driven newsvendor problem, where the decision-maker must select an ordering quantity that minimizes expected overage and underage costs based only on offline censored sales data, rather than historical demand realizations. Our goal is to understand how the degree of historical demand censoring affects the performance of any learning algorithm for this problem. To isolate this impact, we adopt a distributionally robust optimization framework, evaluating policies according to their worst-case regret over an ambiguity set of distributions. This set is defined by the largest historical order quantity (the observable boundary of the dataset), and contains all distributions matching the true demand distribution up to this boundary, while allowing them to be arbitrary afterwards. We demonstrate a spectrum of achievability under demand censoring by deriving a natural necessary and sufficient condition under which vanishing regret is an achievable goal. In regimes in which it is not, we exactly characterize the information loss due to censoring: an insurmountable lower bound on the performance of any policy, even when the decision-maker has access to infinitely many demand samples. We then leverage these sharp characterizations to propose a natural robust algorithm that adapts to the historical level of demand censoring. We derive finite-sample guarantees for this algorithm across all possible censoring regimes and show its near-optimality with matching lower bounds (up to polylogarithmic factors). We moreover demonstrate its robust performance via extensive numerical experiments on both synthetic and real-world datasets.

==> figures/tikz/uncertainty_set.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da33401488981727145] 
\draw [line width=1.5]    (78,40) -- (78,248) ;
\draw [shift={(78,36)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7749826935392781] 
\draw [line width=1.5]    (78,248) -- (392.5,248) ;
\draw [shift={(396.5,248)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da024378607910641836] 
\draw    (174,237) -- (174,258) ;
%Straight Lines [id:da5251853871280128] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (174,74) -- (174,247.5) ;
%Straight Lines [id:da08376241823606279] 
\draw    (337,240) -- (337,261) ;
%Straight Lines [id:da6311251280542312] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (337.5,74) -- (337,250.5) ;
%Curve Lines [id:da960459110250139] 
\draw [line width=1.5]    (78,248) .. controls (126.5,242) and (114,169) .. (174.5,157) ;
%Straight Lines [id:da13807466076325436] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (81,156) -- (337.25,156) ;
%Straight Lines [id:da3876406558341543] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (174,74) -- (337.5,74) ;
%Curve Lines [id:da09324483259991778] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (174.5,157) .. controls (179.5,76) and (147.5,75) .. (337.5,74) ;
%Curve Lines [id:da8281352200354062] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (174.5,157) .. controls (178.5,77) and (218.5,84) .. (337.5,74) ;
%Curve Lines [id:da40457084087279105] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (174.5,157) .. controls (318.5,154) and (333.5,144) .. (337.5,74) ;
%Curve Lines [id:da8911383435585671] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (174.5,157) .. controls (292.5,134) and (313.5,132) .. (337.5,74) ;
%Straight Lines [id:da05860399958035911] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (174.5,157) -- (337.5,74) ;
%Curve Lines [id:da8021007244717995] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]    (174.5,157) .. controls (212.5,93) and (248.5,97) .. (337.5,74) ;
%Curve Lines [id:da6819856592990945] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (241.5,122) .. controls (263.5,91) and (301.5,93) .. (337.5,74) ;
%Curve Lines [id:da09063542456491613] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][line width=1.5]    (241.5,122) .. controls (291.5,123) and (301.5,93) .. (337.5,74) ;
%Straight Lines [id:da11720431004606513] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (242,122) -- (242,249) ;
%Straight Lines [id:da3511730215845539] 
\draw    (242,238) -- (242,259) ;
%Straight Lines [id:da48090020577509884] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (242,122) -- (78.5,122) ;

% Text Node
\draw (168,263) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \lambda $};
% Text Node
\draw (28,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Gminus(\lambda)$};
% Text Node
\draw (328,262) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle M$};
% Text Node
\draw (67,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (65,241) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0$};
% Text Node
\draw (400,245) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x$};
% Text Node
\draw (39,26) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle F( x)$};
% Text Node
\draw (235,263) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \lambda' $};
% Text Node
\draw (28,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Gminus(\lambda')$};


\end{tikzpicture}

